Rethinking deep active learning: Using unlabeled data at model training

Active learning typically focuses on training a model on few labeled examples alone, while unlabeled ones are only used for acquisition. In this work we depart from this setting by using both labeled and unlabeled data during model training across active learning cycles. We do so by using unsupervised feature learning at the beginning of the active learning pipeline and semi-supervised learning at every active learning cycle, on all available data. The former has not been investigated before in active learning, while the study of latter in the context of deep learning is scarce and recent findings are not conclusive with respect to its benefit. Our idea is orthogonal to acquisition strategies by using more data, much like ensemble methods use more models. By systematically evaluating on a number of popular acquisition strategies and datasets, we find that the use of unlabeled data during model training brings a surprising accuracy improvement in image classification, compared to the differences between acquisition strategies. We thus explore smaller label budgets, even one label per class.

==> fig/all_curves_cifar.tex <==
\small
\centering
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc}
\multicolumn{4}{c}{\footnotesize\ref*{named_cifar}} \\[-2pt]
\extfig{curves-90-svhn}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth, 
	height=0.30\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	ylabel={average accuracy},
	legend entries={\random,
                \coreset,
                \uncertainty,
                \diffsel,
                \ceal,
                {\color{white} \pre + \semi},
                + \pre {\color{white} + \semi},
                {\color{white} + \semi + \pre},
                + \pre + \semi,
                {\color{white} \pre + \semi},
                },
	legend columns=5,
	legend to name=named_cifar,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]

    \addlegendimage{opacity=.6,blue}
    \addlegendimage{opacity=.6,cyan}
    \addlegendimage{opacity=.6,purple}
    \addlegendimage{opacity=.6,orange}
    \addlegendimage{opacity=.6,gray}
     
    \addlegendimage{gray,mark=*, opacity=0}
    \addlegendimage{black,dashed,mark=o}
    \addlegendimage{black,mark=square, opacity=0}
    \addlegendimage{black,dashdotted,mark=square}
    \addlegendimage{gray,mark=*, opacity=0}   

	\pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

	% PLAIN
	\addplot [opacity=.6,blue] table[x=step, y=svhn_100_Ra] \avg;
	\addplot [opacity=.6,cyan] table[x=step, y=svhn_100_Co] \avg;
	\addplot [opacity=.6,purple] table[x=step, y=svhn_100_Un] \avg;
 	\addplot [opacity=.6,orange] table[x=step, y=svhn_100_Di] \avg;
	\addplot [opacity=.6,gray] table[x=step, y=svhn_100_Ce] \avg;

	% PLAIN + PRE
	\addplot [blue,dashed,mark=o] table[x=step, y=svhn_100_Ra_Pre] \avg;
	\addplot [cyan,dashed,mark=o] table[x=step, y=svhn_100_Co_Pre] \avg;
	\addplot [purple,dashed,mark=o] table[x=step, y=svhn_100_Un_Pre] \avg;
 	\addplot [orange,dashed,mark=o] table[x=step, y=svhn_100_Di_Pre] \avg;
	\addplot [gray,dashed,mark=o] table[x=step, y=svhn_100_Ce_Pre] \avg; 

	% PLAIN + DIFF + PRE
	\addplot [dashdotted,mark=square, blue] table[x=step, y=svhn_100_Ra_Di_Pre] \avg;
	\addplot [dashdotted,mark=square, cyan] table[x=step, y=svhn_100_Co_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,purple,opacity=0] table[x=step, y=svhn_100_Un_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,orange] table[x=step, y=svhn_100_Di_Di_Pre] \avg;

\end{axis}
\end{tikzpicture}
}
&
\extfig{curves-all-cifar10_100}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth, 
	height=0.30\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	legend pos=south east,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
	% PLAIN
	\pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

	% PLAIN
	\addplot [opacity=.6,blue] table[x=step, y=cifar10_100_Ra] \avg; 
	\addplot [opacity=.6,cyan] table[x=step, y=cifar10_100_Co] \avg; 
	\addplot [opacity=.6,purple] table[x=step, y=cifar10_100_Un] \avg; 
	\addplot [opacity=.6,gray] table[x=step, y=cifar10_100_Ce] \avg; 
 	\addplot [opacity=.6,orange] table[x=step, y=cifar10_100_Di] \avg; 

	% PLAIN + PRE
	\addplot [blue,dashed,mark=o] table[x=step, y=cifar10_100_Ra_Pre] \avg; 
	\addplot [cyan,dashed,mark=o] table[x=step, y=cifar10_100_Co_Pre] \avg; 
	\addplot [purple,dashed,mark=o] table[x=step, y=cifar10_100_Un_Pre] \avg; 
	\addplot [gray,dashed,mark=o] table[x=step, y=cifar10_100_Ce_Pre] \avg; 
 	\addplot [orange,dashed,mark=o] table[x=step, y=cifar10_100_Di_Pre] \avg; 

	% PLAIN + PRE + DIFF
	\addplot [dashdotted,mark=square, blue] table[x=step, y=cifar10_100_Ra_Di_Pre] \avg; 
	\addplot [dashdotted,mark=square, cyan] table[x=step, y=cifar10_100_Co_Di_Pre] \avg; 
	\addplot [dashdotted,mark=square,purple] table[x=step, y=cifar10_100_Un_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,orange] table[x=step, y=cifar10_100_Di_Di_Pre] \avg;
\end{axis}
\end{tikzpicture}
}
 &
\extfig{curves-all-cifar10_1000}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.30\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
	\pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

	% PLAIN
	\addplot [opacity=.6,blue] table[x=step, y=cifar10_1000_Ra] \avg;
	\addplot [opacity=.6,cyan] table[x=step, y=cifar10_1000_Co] \avg;
	\addplot [opacity=.6,purple] table[x=step, y=cifar10_1000_Un] \avg;
 	\addplot [opacity=.6,orange] table[x=step, y=cifar10_1000_Di] \avg;
	\addplot [opacity=.6,gray] table[x=step, y=cifar10_1000_Ce] \avg;

	% PLAIN + PRE
	\addplot [blue,dashed,mark=o] table[x=step, y=cifar10_1000_Ra_Pre] \avg;
	\addplot [cyan,dashed,mark=o] table[x=step, y=cifar10_1000_Co_Pre] \avg;
	\addplot [purple,dashed,mark=o] table[x=step, y=cifar10_1000_Un_Pre] \avg;
 	\addplot [orange,dashed,mark=o] table[x=step, y=cifar10_1000_Di_Pre] \avg;
	\addplot [gray,dashed,mark=o] table[x=step, y=cifar10_1000_Ce_Pre] \avg;

	% PLAIN + DIFF + PRE
	\addplot [dashdotted,mark=square, blue] table[x=step, y=cifar10_1000_Ra_Di_Pre] \avg;
	\addplot [dashdotted,mark=square, cyan] table[x=step, y=cifar10_1000_Co_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,purple] table[x=step, y=cifar10_1000_Un_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,orange] table[x=step, y=cifar10_1000_Di_Di_Pre] \avg;
	
\end{axis}
\end{tikzpicture}
}

&

\extfig{curves-all-cifar100_1000}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.30\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	legend pos=south east,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]

    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

	% PLAIN
	\addplot [opacity=.6,blue] table[x=step, y=cifar100_1000_Ra] \avg; 
	\addplot [opacity=.6,cyan] table[x=step, y=cifar100_1000_Co] \avg; 
	\addplot [opacity=.6,purple] table[x=step, y=cifar100_1000_Un] \avg;
	\addplot [opacity=.6,gray] table[x=step, y=cifar100_1000_Ce] \avg;
 	\addplot [opacity=.6,orange] table[x=step, y=cifar100_1000_Di] \avg;

 	% PLAIN + PRE
	\addplot [dashed,mark=o,blue] table[x=step, y=cifar100_1000_Ra_Pre] \avg;
	\addplot [dashed,mark=o,cyan] table[x=step, y=cifar100_1000_Co_Pre] \avg; 
	\addplot [dashed,mark=o,purple] table[x=step, y=cifar100_1000_Un_Pre] \avg;
	\addplot [dashed,mark=o,orange] table[x=step, y=cifar100_1000_Di_Pre] \avg;
	\addplot [dashed,mark=o,orange] table[x=step, y=cifar100_1000_Ce_Pre] \avg;

	% PLAIN + PRE + DIFF
	\addplot [dashdotted,mark=square, blue] table[x=step, y=cifar100_1000_Ra_Di_Pre] \avg;
	\addplot [dashdotted,mark=square, cyan] table[x=step, y=cifar100_1000_Co_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,purple] table[x=step, y=cifar100_1000_Un_Di_Pre] \avg;
	\addplot [dashdotted,mark=square,orange] table[x=step, y=cifar100_1000_Di_Di_Pre] \avg;


\end{axis}
\end{tikzpicture}
}
\\
(a) \svhn ($b=100$) &
(b) \cifarT ($b=100$) &
(c) \cifarT ($b=1000$) &
(d) \cifarH ($b=1000$)

\end{tabular}


==> fig/curves_mnist.tex <==
\small
\centering
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c}
\multicolumn{1}{c}{\footnotesize\ref*{named_mnist}} \\[-2pt]
\extfig{curves-mnist1}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.6\linewidth,
	height=0.6\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	ylabel={average accuracy},
	legend entries={\random,
                \coreset,
                \uncertainty,
                \diffsel,
                \ceal,
                + \semi ,
                },
	legend columns=3,
	legend to name=named_mnist,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]

    \addlegendimage{opacity=.6,blue}
    \addlegendimage{opacity=.6,cyan}
    \addlegendimage{opacity=.6,purple}
    \addlegendimage{opacity=.6,orange}
    \addlegendimage{opacity=.6,gray}
    \addlegendimage{black,mark=square}

    % PLAIN
    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=mnist_10_Ra] \avg;
    \addplot [opacity=.6,cyan] table[x=step, y=mnist_10_Co] \avg; 
    \addplot [opacity=.6,purple] table[x=step, y=mnist_10_Un] \avg;
    \addplot [opacity=.6,orange] table[x=step, y=mnist_10_Di] \avg;
    \addplot [opacity=.6,gray] table[x=step, y=mnist_10_Ce] \avg;

    % PLAIN + DIFF
    \addplot [opacity=.8,mark=square, blue] table[x=step, y=mnist_10_Ra_Di] \avg; 
    \addplot [opacity=.8,mark=square, cyan] table[x=step, y=mnist_10_Co_Di] \avg;
    \addplot [opacity=.8,mark=square,purple] table[x=step, y=mnist_10_Un_Di] \avg;
    \addplot [opacity=.8,mark=square,orange] table[x=step, y=mnist_10_Di_Di] \avg;
\end{axis}
\end{tikzpicture}
}

\\
\mnist ($b=10$)

\end{tabular}


==> fig/curves_no_diff.tex <==
\small
\centering
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cc}
\multicolumn{2}{c}{\footnotesize\ref*{named_no_diff}} 
\\[-2pt]
\extfig{curves-svhn}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth, 
	height=0.5\linewidth,
	ylabel={average accuracy},
	font=\footnotesize,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=svhn_100_Ra] \avg; 
    \addplot [opacity=.6,cyan] table[x=step, y=svhn_100_Co] \avg; 
    \addplot [opacity=.6,purple] table[x=step, y=svhn_100_Un] \avg;
    \addplot [opacity=.6,gray] table[x=step, y=svhn_100_Ce] \avg; 
    \addplot [opacity=.6,orange] table[x=step, y=svhn_100_Di] \avg;

\end{axis}
\end{tikzpicture}
}
&
\extfig{curves-cifar10_100}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	legend pos=south east,
	font=\footnotesize,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=cifar10_100_Ra] \avg; 
    \addplot [opacity=.6,cyan] table[x=step, y=cifar10_100_Co] \avg; 
    \addplot [opacity=.6,purple] table[x=step, y=cifar10_100_Un] \avg;
    \addplot [opacity=.6,gray] table[x=step, y=cifar10_100_Ce] \avg; 
    \addplot [opacity=.6,orange] table[x=step, y=cifar10_100_Di] \avg;

\end{axis}
\end{tikzpicture}
}
\\[-2pt]
(a) \svhn ($b=100$) &
(b) \cifarT ($b=100$) 
\\
\extfig{curves-cifar10_1000}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth, 
	height=0.5\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	ylabel={average accuracy},
	legend columns=3,
	legend to name=named_no_diff,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=cifar10_1000_Ra] \avg; \leg{\random}
    \addplot [opacity=.6,cyan] table[x=step, y=cifar10_1000_Co] \avg; \leg{\coreset}
    \addplot [opacity=.6,purple] table[x=step, y=cifar10_1000_Un] \avg; \leg{\uncertainty}
    \addplot [opacity=.6,orange] table[x=step, y=cifar10_1000_Di] \avg; \leg{\diffsel}
    \addplot [opacity=.6,gray] table[x=step, y=cifar10_1000_Ce] \avg; \leg{\ceal}
\end{axis}
\end{tikzpicture}
}
&
\extfig{curves-cifar100_1000}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	legend pos=south east,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=cifar100_1000_Ra] \avg; 
    \addplot [opacity=.6,cyan] table[x=step, y=cifar100_1000_Co] \avg; 
    \addplot [opacity=.6,purple] table[x=step, y=cifar100_1000_Un] \avg;
    \addplot [opacity=.6,gray] table[x=step, y=cifar100_1000_Ce] \avg; 
    \addplot [opacity=.6,orange] table[x=step, y=cifar100_1000_Di] \avg;

\end{axis}
\end{tikzpicture}
}
\\
(c) \cifarT ($b=1000$) &
(d) \cifarH ($b=1000$)

\end{tabular}


==> fig/curves_no_diff_pre.tex <==
\small
\centering
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cc}
\multicolumn{2}{c}{\footnotesize\ref*{named_no_diff_pre}} 
\\[-2pt]
\extfig{curves-svhn}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth, 
	height=0.5\linewidth,
	font=\footnotesize,
	ylabel={average accuracy},
	legend pos=south east,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
	\pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

	% PLAIN
	\addplot [opacity=.6,blue,] table[x=step, y=svhn_100_Ra] \avg;
	\addplot [opacity=.6,cyan] table[x=step, y=svhn_100_Co] \avg;
	\addplot [opacity=.6,purple] table[x=step, y=svhn_100_Un] \avg;
	\addplot [opacity=.6,gray] table[x=step, y=svhn_100_Ce] \avg; 
 	\addplot [opacity=.6,orange] table[x=step, y=svhn_100_Di] \avg;
 	
 	\addplot [opacity=.6,blue,dashed,mark=o] table[x=step, y=svhn_100_Ra_Pre] \avg;
	\addplot [opacity=.6,cyan,dashed,mark=o] table[x=step, y=svhn_100_Co_Pre] \avg;
	\addplot [opacity=.6,purple,dashed,mark=o] table[x=step, y=svhn_100_Un_Pre] \avg;
	\addplot [opacity=.6,gray,dashed,mark=o] table[x=step, y=svhn_100_Ce_Pre] \avg;
 	\addplot [opacity=.6,orange,dashed,mark=o] table[x=step, y=svhn_100_Di_Pre] \avg;

\end{axis}
\end{tikzpicture}
}
&
\extfig{curves-cifar10_100}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth, 
	height=0.5\linewidth,
	font=\footnotesize,
	legend pos=south east,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
	\pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

	% PLAIN
	\addplot [opacity=.6,blue] table[x=step, y=cifar10_100_Ra] \avg;
	\addplot [opacity=.6,cyan] table[x=step, y=cifar10_100_Co] \avg;
	\addplot [opacity=.6,purple] table[x=step, y=cifar10_100_Un] \avg;
	\addplot [opacity=.6,gray] table[x=step, y=cifar10_100_Ce] \avg;
 	\addplot [opacity=.6,orange] table[x=step, y=cifar10_100_Di] \avg;

	\addplot [opacity=.6,blue,dashed,mark=o] table[x=step, y=cifar10_100_Ra_Pre] \avg;
	\addplot [opacity=.6,cyan,dashed,mark=o] table[x=step, y=cifar10_100_Co_Pre] \avg;
	\addplot [opacity=.6,purple,dashed,mark=o] table[x=step, y=cifar10_100_Un_Pre] \avg;
	\addplot [opacity=.6,gray,dashed,mark=o] table[x=step, y=cifar10_100_Ce_Pre] \avg;
 	\addplot [opacity=.6,orange,dashed,mark=o] table[x=step, y=cifar10_100_Di_Pre] \avg;

\end{axis}
\end{tikzpicture}
}
\\[-2pt]
(a) \svhn ($b=100$) &
(b) \cifarT ($b=100$) 
\\
\extfig{curves-cifar10_1000}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth,
	height=0.5\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	ylabel={average accuracy},
	legend entries={\random,
                \coreset,
                \uncertainty,
                \diffsel,
                \ceal,
                + \pre,
                },
	legend columns=3,
	legend to name=named_no_diff_pre,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]

    \addlegendimage{opacity=.6,blue}
    \addlegendimage{opacity=.6,cyan}
    \addlegendimage{opacity=.6,purple}
    \addlegendimage{opacity=.6,orange}
    \addlegendimage{opacity=.6,gray}
    \addlegendimage{black,dashed,mark=o}

    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=cifar10_1000_Ra] \avg;
    \addplot [opacity=.6,cyan] table[x=step, y=cifar10_1000_Co] \avg;
    \addplot [opacity=.6,purple] table[x=step, y=cifar10_1000_Un] \avg;
    \addplot [opacity=.6,orange] table[x=step, y=cifar10_1000_Di] \avg;
    \addplot [opacity=.6,gray] table[x=step, y=cifar10_1000_Ce] \avg;
    
    \addplot [opacity=.6,blue,dashed,mark=o] table[x=step, y=cifar10_1000_Ra_Pre] \avg;
    \addplot [opacity=.6,cyan,dashed,mark=o] table[x=step, y=cifar10_1000_Co_Pre] \avg;
    \addplot [opacity=.6,purple,dashed,mark=o] table[x=step, y=cifar10_1000_Un_Pre] \avg;
    \addplot [opacity=.6,orange,dashed,mark=o] table[x=step, y=cifar10_1000_Di_Pre] \avg;
    \addplot [opacity=.6,gray,dashed,mark=o] table[x=step, y=cifar10_1000_Ce_Pre] \avg;
	
\end{axis}
\end{tikzpicture}
}
&
\extfig{curves-cifar100_1000}{
\begin{tikzpicture}
\begin{axis}[%
	width=0.5\linewidth, 
	height=0.5\linewidth,
	font=\footnotesize,
	xlabel={cycle},
	legend pos=south east,
	xmax = 4,
	xmin = 0,
	xtick={0,1,...,4},
]
    \pgfplotstableread[col sep=comma]{fig/data/all_avg_results.csv}{\avg}

    % PLAIN
    \addplot [opacity=.6,blue] table[x=step, y=cifar100_1000_Ra] \avg;
    \addplot [opacity=.6,cyan] table[x=step, y=cifar100_1000_Co] \avg;
    \addplot [opacity=.6,purple] table[x=step, y=cifar100_1000_Un] \avg;
    \addplot [opacity=.6,gray] table[x=step, y=cifar100_1000_Ce] \avg;
    \addplot [opacity=.6,orange] table[x=step, y=cifar100_1000_Di] \avg;
    
    % PLAIN
    \addplot [opacity=.6,blue,dashed,mark=o] table[x=step, y=cifar100_1000_Ra_Pre] \avg;
    \addplot [opacity=.6,cyan,dashed,mark=o] table[x=step, y=cifar100_1000_Co_Pre] \avg;
    \addplot [opacity=.6,purple,dashed,mark=o] table[x=step, y=cifar100_1000_Un_Pre] \avg;
    \addplot [opacity=.6,gray,dashed,mark=o] table[x=step, y=cifar100_1000_Ce_Pre] \avg;
    \addplot [opacity=.6,orange,dashed,mark=o] table[x=step, y=cifar100_1000_Di_Pre] \avg;

\end{axis}
\end{tikzpicture}
}
\\
(c) \cifarT ($b=1000$) &
(d) \cifarH ($b=1000$)

\end{tabular}


==> fig/scatter_plot.tex <==
\begin{tabular}{ccc}

\extfig{scat-unc_lpd_5p}{
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    height=.3\linewidth, 
    width=.3\linewidth,
    xlabel={\uncertainty},
	ylabel={\diffsel},
	enlargelimits=false,
    scatter/classes={
        a={mark=*,mark size=0.3pt,draw=blue}
    },
]
\addplot[scatter,only marks,scatter src=explicit symbolic]
    table[meta=label, col sep=comma]{fig/data/rank/unc_diff_5p.txt};
\end{axis}
\end{tikzpicture}
}

& 

\extfig{scat-unc_cor_5p}{
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    height=.3\linewidth, 
    width=.3\linewidth,
    xlabel={\uncertainty},
	ylabel={\coreset},
	enlargelimits=false,
    scatter/classes={
        a={mark=*,mark size=0.3pt,draw=blue}
    },
]
\addplot[scatter,only marks,scatter src=explicit symbolic]
    table[meta=label, col sep=comma]{fig/data/rank/unc_cor_5p.txt};
\end{axis}
\end{tikzpicture}
}

&

\extfig{scat-lpd_cor_5p}{
\begin{tikzpicture}
\begin{axis}[
    font=\footnotesize,
    height=.3\linewidth, 
    width=.3\linewidth,
    xlabel={\diffsel},
	ylabel={\coreset},
	enlargelimits=false,
    scatter/classes={
        a={mark=*,mark size=0.3pt,draw=blue}
    },
]
\addplot[scatter,only marks,scatter src=explicit symbolic]
    table[meta=label, col sep=comma]{fig/data/rank/diff_cor_5p.txt};
\end{axis}
\end{tikzpicture}
}
\\
(a) & (b) & (c)
\end{tabular}
